TIDEmark: Joint Token Watermarking for Diffusion Language Models via Multi-Marginal Optimal Transport

Watermarks for autoregressive language models are typically applied one token at a time. Diffusion language models (DLMs) generate text in parallel by successively updating multiple token positions. Most existing DLM watermarks focus on side-information generation, leaving the other watermarking components similar to their autoregressive counterparts. In this work, we leverage the parallel nature of DLMs to jointly watermark multiple tokens. By jointly watermarking token blocks, we improve detection without increasing the watermark's distortion. To do that, we introduce TIDEmark (Transport-based Interaction for Distortion-free Embedding of watermarks), which leverages multi-marginal optimal transport. TIDEmark is a distortion-free watermark whose score function builds on intra-block token interactions. TIDEmark offer a computationally tractable joint watermark by solving an entropic MOT over sparse computational graphs that encode token interactions in the block. Consequently, TIDEmark's computational complexity scales linearly with the DLM's block size. We demonstrate TIDEmark's superior performance in several generation tasks, such as summarization, question answering, and code generation. For example, on Multi-News, TIDEmark attains up to 89%-99% TPR@5% while keeping ROUGE-L within 0.6 points of the unwatermarked baseline, while on LCC it reaches up to 82%-92% TPR@5% while maintaining higher code similarity. Code: https://github.com/omerlux/TIDEmark.

==> figures/commit_time_graphs.tex <==
\begingroup
\definecolor{commitTeal}{HTML}{286F68}
\definecolor{commitTealWash}{HTML}{F0F7F5}
\definecolor{commitGray}{HTML}{A3A7AA}
\definecolor{commitGrayWash}{HTML}{ECEEEF}
\definecolor{commitGold}{HTML}{B8860B}
\begin{figure}[t]

\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,text=black,
  token/.style={
    circle,draw=commitTeal,fill=commitTealWash,line width=.75pt,
    minimum size=5.6mm,inner sep=0pt,outer sep=1pt,font=\small
  },
  written/.style={
    token,draw=commitGray,fill=commitGrayWash
  },
  masked/.style={
    token,draw=commitGray,dashed,fill=white
  },
  outside/.style={
    token,draw=commitGray!50,fill=white,text=black!35
  },
  fitting/.style={draw=commitGold,line width=.8pt,->,>=stealth},
  scoring/.style={draw=commitTeal,line width=.8pt,->,>=stealth},
  boundary/.style={draw=commitGray,dashed,line width=.5pt},
  panel/.style={font=\small\bfseries},
  role/.style={font=\scriptsize}
]
\path[use as bounding box] (-.45,-1.5) rectangle (11.65,1.55);

\node[panel] at (2.4,1.25) {(a) Span optimization};
\filldraw[fill=commitGold!5,draw=commitGold!45,rounded corners=3pt]
  (.43,-.86) rectangle (4.37,.7);
\node[role,text=commitGold] at (2.4,.9) {optimization span};
\foreach \i in {1,7}
  \node[outside] (a\i) at ({.8*(\i-1)},0) {$X_{\i}$};
\foreach \i in {2,6}
  \node[written] (a\i) at ({.8*(\i-1)},0) {$X_{\i}$};
\foreach \i in {3,5}
  \node[token] (a\i) at ({.8*(\i-1)},0) {$X_{\i}$};
\node[masked] (a4) at (2.4,0) {$X_4$};
\foreach \i/\j in {2/3,3/4,4/5,5/6}
  \draw[fitting] (a\i.east) -- (a\j.west);
\foreach \i/\r in {2/W,3/C,4/M,5/C,6/W}
  \node[role] at ({.8*(\i-1)},-.6) {$\r$};
\node[role] at (2.4,-1.2) {Only $C$ is written back};

\begin{scope}[xshift=6.4cm]
  \node[panel] at (2.4,1.25) {(b) Public detection};
  \node[written] (b0) at (0,0) {$P$};
  \foreach \i in {1,...,6}
    \node[token] (b\i) at ({.8*\i},0) {$X_{\i}$};
  \foreach \i/\j in {0/1,1/2,2/3}
    \draw[scoring] (b\i.east) -- (b\j.west);
  \foreach \i/\j in {3/4,4/5,5/6}
    \draw[scoring,draw=commitGold] (b\i.east) -- (b\j.west);
  \draw[boundary] (.4,-.45) -- (.4,.95);
  \draw[boundary] (2.8,-.45) -- (2.8,.95);
  \node[role] at (0,.75) {prompt};
  \node[role] at (1.6,.75) {block $k$};
  \node[role] at (4,.75) {block $k+1$};
  \node[role,text=commitTeal] at (1.6,-.6) {state $s_k$};
  \node[role,text=commitGold] at (4,-.6) {state $s_{k+1}$};
  \node[role] at (2.4,-1.2) {Adjacent pairs; no commit history};
\end{scope}
\end{tikzpicture}%
}
\caption{\textbf{Token-commit span coupling and public detection.}
(a) For selected set \(C=\{3,5\}\), the optimization span includes positions
\(2\) through \(6\). Unselected written context (\(W\)) is clamped,
selected positions (\(C\)) are sampled and written back, and unselected
masked context (\(M\)) is marginalized. (b) The public detector scores
adjacent eligible pairs, including prompt and block-boundary predecessor
edges, using the current block's watermark state.}
\label{fig:commit-time-graphs}
\end{figure}
\endgroup


==> figures/epsilon_z_kl_tradeoff.tex <==
\begin{figure}[htb]

\centering
\definecolor{epsilonBlue}{HTML}{3A9AD9}
\definecolor{epsilonMuted}{HTML}{687783}
\begin{tikzpicture}
\begin{axis}[
    width=0.78\linewidth,
    height=0.36\linewidth,
    font=\small,
    tick label style={font=\scriptsize},
    xlabel={Mean conditional token KL (nats) $\downarrow$},
    ylabel={Mean detector score $z$ $\uparrow$},
    xmin=-0.012, xmax=0.56,
    ymin=-0.12, ymax=4.3,
    xtick={0,0.1,0.2,0.3,0.4,0.5},
    ytick={0,1,2,3,4},
    scaled ticks=false,
    grid=major,
    major grid style={gray!22},
    axis background/.style={fill=white},
    tick align=outside,
    legend columns=2,
    legend style={
        at={(0.5,1.04)}, anchor=south,
        font=\scriptsize, draw=none, fill=none,
        inner sep=0pt, cells={anchor=west}
    }
]
\addplot+[
    restrict expr to domain={\coordindex}{1:5},
    color=epsilonBlue, dashed, line width=0.8pt,
    mark=*, mark size=1.8pt,
    mark options={solid,fill=epsilonBlue},
    point meta=explicit symbolic,
    nodes near coords={$\epsilon=\pgfplotspointmeta$},
    every node near coord/.append style={
        font=\scriptsize,text=black,anchor=south west,xshift=3pt,yshift=2pt
    },
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={solid,line width=0.5pt},
    error mark=|,
    error mark options={rotate=0,mark size=1.8pt,line width=0.5pt}
] table[
    col sep=comma,
    x=mean_token_kl_nats, y=mean_z, meta=epsilon,
    y error minus expr={\thisrow{mean_z}-\thisrow{z_mc_ci95_low}},
    y error plus expr={\thisrow{z_mc_ci95_high}-\thisrow{mean_z}}
] {data/epsilon_z_kl.csv};
\addlegendentry{Converged solver runs}
\addplot+[
    restrict expr to domain={\coordindex}{0:0},
    only marks, color=epsilonMuted,
    mark=x, mark size=2.8pt, line width=0.8pt,
    point meta=explicit symbolic,
    nodes near coords={$\epsilon=\pgfplotspointmeta$},
    every node near coord/.append style={
        font=\scriptsize,text=epsilonMuted,anchor=north west,xshift=3pt,yshift=-5pt
    },
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.5pt},
    error mark=|,
    error mark options={rotate=0,mark size=1.8pt,line width=0.5pt}
] table[
    col sep=comma,
    x=mean_token_kl_nats, y=mean_z, meta=epsilon,
    y error minus expr={\thisrow{mean_z}-\thisrow{z_mc_ci95_low}},
    y error plus expr={\thisrow{z_mc_ci95_high}-\thisrow{mean_z}}
] {data/epsilon_z_kl.csv};
\addlegendentry{Unconverged}
\addplot[only marks,mark=square*,mark size=2pt,color=black,forget plot]
  coordinates {(0,0)};
\node[font=\scriptsize,anchor=south west,xshift=30pt,yshift=1pt]
  at (axis cs:0,0) {Input reference};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Regularization, distribution shift, and detector score.}
\methodname \textit{chain} on one outcome-selected 32-token LCC block from
LLaDA 1.0-Instruct.
Conditional token KL is averaged over states and positions.
The cross marks an unconverged solver run.}
\label{fig:epsilon-z-kl-tradeoff}
\end{figure}


==> figures/joint_separate_comparison.plot.tex <==
\begingroup
\definecolor{separateOT}{HTML}{41464B}
\definecolor{jointOT}{HTML}{3A9AD9}
\begin{tikzpicture}
\begin{axis}[
    width=0.96\linewidth,
    height=0.235125\textwidth,
    font=\scriptsize,
    tick label style={font=\scriptsize},
    xlabel={Conditional KL divergence},
    ylabel={Expected score gain},
    xmode=log,
    log basis x=10,
    xmin=1e-6, xmax=1e-2,
    ymin=-0.018, ymax=0.75,
    xtick={1e-6,1e-5,1e-4,1e-3,1e-2},
    xticklabels={$10^{-6}$,{},$10^{-4}$,{},$10^{-2}$},
    ytick={0,0.2,0.4,0.6},
    scaled ticks=false,
    grid=major,
    major grid style={gray!22},
    tick align=outside,
    legend columns=2,
    legend style={
        at={(0.5,1.03)}, anchor=south,
        font=\scriptsize, draw=none, fill=none,
        inner sep=0pt,
        cells={anchor=west}
    },
    clip=true,
    unbounded coords=jump
]
\addplot+[
    restrict expr to domain={\coordindex}{1:6},
    color=separateOT, line width=0.8pt,
    mark=*, mark size=1.4pt,
    mark options={solid, fill=separateOT},
    error bars/.cd,
    x dir=both, x explicit,
    y dir=both, y explicit,
    error bar style={line width=0.5pt},
    error mark=|,
    error mark options={rotate=0, mark size=1.8pt, line width=0.5pt}
] table[
    col sep=comma,
    x=separate_kl, y=separate_gain,
    x error minus=separate_xminus, x error plus=separate_xplus,
    y error minus=separate_yminus, y error plus=separate_yplus
] {data/joint_separate_comparison.csv};
\addlegendentry{Separate scores}
\addplot+[
    restrict expr to domain={\coordindex}{1:4},
    color=jointOT, line width=0.8pt,
    mark=*, mark size=1.4pt,
    mark options={solid, fill=jointOT},
    error bars/.cd,
    x dir=both, x explicit,
    y dir=both, y explicit,
    error bar style={line width=0.5pt},
    error mark=|,
    error mark options={rotate=0, mark size=1.8pt, line width=0.5pt}
] table[
    col sep=comma,
    x=joint_kl, y=joint_gain,
    x error minus=joint_xminus, x error plus=joint_xplus,
    y error minus=joint_yminus, y error plus=joint_yplus
] {data/joint_separate_comparison.csv};
\addlegendentry{Joint score}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/lcc_tradeoff.tex <==
\begin{wrapfigure}{R}{0.50\textwidth}
\vspace{-0.5\baselineskip}
\centering
\begingroup
\definecolor{lccKGW}{HTML}{E69F00}
\definecolor{lccGumbel}{HTML}{A5502C}
\definecolor{lccDG}{HTML}{D65B9B}
\definecolor{lccPattern}{HTML}{7545AF}
\definecolor{lccHW}{HTML}{23834B}
\definecolor{lccChain}{HTML}{3A9AD9}
\definecolor{lccCommit}{HTML}{102C54}
\newcommand{\lccLegendItem}[2]{%
  \textcolor{#1!70!white}{\rule{.35cm}{.10cm}}\hspace{6pt}#2}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,height=0.85\linewidth,
  font=\scriptsize,tick label style={font=\tiny},
  label style={font=\scriptsize},
  xlabel={Quality loss (code similarity) $\downarrow$},
  ylabel={Detection (TPR@5\%) $\uparrow$},
  xmin=-0.35,xmax=8.4,xtick={0,2,4,6},
  ymin=0,ymax=105,ytick={0,20,40,60,80,100},
  scaled ticks=false,grid=major,major grid style={gray!18},
  axis background/.style={fill=white},tick align=outside,
  baseline/.style={
    only marks,mark size=2.1pt,forget plot,
    mark options={fill=#1,fill opacity=0.7,draw opacity=0}
  },
  clip=false
]
\addplot[
  color=lccCommit,line width=0.9pt,densely dashed,mark=*,mark size=2.3pt,
  mark options={solid,fill=lccCommit,draw opacity=0},forget plot
] coordinates {
  (1.1542553191,39.3617021277)
  (2.7446808511,40.9574468085)
  (4.3829787234,53.1914893617)
};
\addplot[
  color=lccChain,line width=1.1pt,densely dashed,no marks,forget plot
] coordinates {
  (2.7180851064,52.1276595745)
  (6.1276595745,82.4468085106)
};
\addplot[
  only marks,color=lccChain,mark=square*,mark size=2.6pt,forget plot,
  mark options={fill=lccChain,draw opacity=0}
] coordinates {
  (2.7180851064,52.1276595745)
  (6.1276595745,82.4468085106)
};
\addplot[baseline=lccKGW,mark=*] coordinates {(2.2,15.0)};
\addplot[baseline=lccKGW,mark=square*] coordinates {(4.6,41.0)};
\addplot[baseline=lccGumbel,mark=*] coordinates {(1.4,27.0)};
\addplot[baseline=lccGumbel,mark=square*] coordinates {(0.7,13.3)};
\addplot[baseline=lccPattern,mark=*] coordinates {(0.0,27.5)};
\addplot[baseline=lccPattern,mark=square*] coordinates {(6.3,29.8)};
\addplot[baseline=lccHW,mark=square*] coordinates {(3.3,37.0)};
\addplot[baseline=lccHW,mark=*] coordinates {(0.8,19.5)};
\addplot[baseline=lccDG,mark=*] coordinates {(2.5,29.0)};

\node[font=\fontsize{6}{7}\selectfont,text=lccChain!70!black,
  anchor=west,align=left,xshift=11pt,inner sep=0pt]
  at (axis cs:6.1276595745,82.4468085106) {\methodname{}\\\textit{chain}};
\node[font=\fontsize{6}{7}\selectfont,text=lccCommit,
  anchor=west,align=left,xshift=11pt,inner sep=0pt]
  at (axis cs:4.3829787234,53.1914893617) {\methodname{}\\token-commit};
\node[font=\fontsize{5}{6}\selectfont,text=lccCommit,anchor=south east,
  xshift=-2pt,yshift=2pt,inner sep=1pt]
  at (axis cs:2.7446808511,40.9574468085) {$\delta{=}0.125$};
\node[font=\fontsize{5}{6}\selectfont,text=lccCommit,anchor=south,
  xshift=-2pt,yshift=3pt,inner sep=1pt]
  at (axis cs:4.3829787234,53.1914893617) {$\delta{=}0.25$};
\node[font=\fontsize{5}{6}\selectfont,text=lccChain!70!black,anchor=east,inner sep=1pt]
  at (axis cs:2.4,58) {$\delta{=}0$};
\node[font=\fontsize{5}{6}\selectfont,text=lccCommit,anchor=south east,
  xshift=-2pt,yshift=2pt,inner sep=1pt]
  at (axis cs:1.1542553191,39.3617021277) {$\delta{=}0$};
\node[font=\fontsize{5}{6}\selectfont,text=lccChain!70!black,anchor=south,
  xshift=-2pt,yshift=3pt,inner sep=1pt]
  at (axis cs:6.1276595745,82.4468085106) {$\delta{=}0.5$};
\node[anchor=north,inner sep=0pt,font=\tiny] at (rel axis cs:0.5,-0.26) {%
  \shortstack[c]{%
    \lccLegendItem{lccKGW}{KGW}\enspace
    \lccLegendItem{lccGumbel}{Gumbel}\enspace
    \lccLegendItem{lccPattern}{PATTERN-M}\\[2pt]
    \lccLegendItem{lccHW}{HW}\enspace
    \lccLegendItem{lccDG}{dgMARK}}};
\end{axis}
\end{tikzpicture}
\setlength{\abovecaptionskip}{3pt}
\setlength{\belowcaptionskip}{0pt}
\caption{\textbf{Detection--quality tradeoff on LCC (LLaDA-Instruct).}
Lines connect tested \methodname{} settings. Numbers denote post-MOT
tilt strength $\delta$. Markers $\bullet$ and $\blacksquare$ indicate
token-commit and block-ready insertion, respectively.
Loss is the decrease in code similarity from the clean reference of $58.0$.
Upper left is better.}
\label{fig:lcc-detection-quality}
\endgroup
\end{wrapfigure}


==> figures/tilt_sweeps.tex <==
\begin{figure}[ht]

\centering
\begingroup
\definecolor{tiltCommit}{HTML}{102C54}
\definecolor{tiltChain}{HTML}{3A9AD9}
\pgfplotstableread{
quality ce tpr delta dxQ dyQ dxC dyC
30.487804878 0 25.6097560976 0 0 -12 0 -13
29.2682926829 0.0324086653208 29.8780487805 0.125 4 30 30 -2
26.8292682927 0.054219214806 30.487804878 0.25 -15 -7 31 -14
23.7804878049 0.141108207422 49.3902439024 0.5 -12 -7 30 4
15.8536585366 0.301869607219 79.8780487805 1 0 -7 0 -7
}\tiltHECommit
\pgfplotstableread{
quality ce tpr delta dxQ dyQ dxC dyC
26.8292682927 0 26.2195121951 0 5 7 -5 8
21.9512195122 0.141313041041 54.2682926829 0.5 6 9 -5 10
15.8536585366 0.432269666643 85.9756097561 1 0 6 0 6
4.26829268293 0.988755447904 95.7317073171 2 0 6 0 6
0 1.87520206579 100 3 0 6 0 6
}\tiltHEChain
\pgfplotstableread{
quality ce tpr delta dxQ dyQ dxC dyC
56.8457446809 0 39.3617021277 0 0 -11 0 -13
55.2553191489 0.0739567088809 40.9574468085 0.125 -13 -4 23 -4
53.6170212766 0.168226627805 53.1914893617 0.25 -14 -5 23 6
51.7659574468 0.389195604376 76.5957446809 0.5 0 -8 0 -8
47.3670212766 0.867859930274 96.2765957447 1 0 -8 0 -8
}\tiltLCCCommit
\pgfplotstableread{
quality ce tpr delta dxQ dyQ dxC dyC
55.2819148936 0 52.1276595745 0 2 9 -4 9
51.8723404255 0.3922946353 82.4468085106 0.5 5 9 -5 9
50.1808510638 1.20904605433 98.4042553191 1 0 7 0 7
45.1861702128 2.77011266872 100 2 0 6 0 6
37.2074468085 3.42068491443 100 3 0 6 0 6
}\tiltLCCChain
\pgfplotstableread{
quality ce tpr delta dxQ dyQ dxC dyC
16.960541643 0 88.5 0 4 -10 5 -40
16.8040897197 0.139301409066 96 0.125 -2 12 35 -8
17.2213470104 0.152462080829 95.5 0.25 1 7 36 -20
16.4175965039 0.0104557957842 95 0.5 -9 -10 20 -30
16.0039590283 -0.0176424949898 99 1 0 12 0 12
}\tiltFQCommit
\pgfplotstableread{
quality ce tpr delta dxQ dyQ dxC dyC
16.9197420359 0 75 0 0 -10 0 -10
16.956353825 0.103937997693 91 0.5 10 1 -9 0
16.5796470905 0.467872273888 96 1 -12 -1 6 4
15.4089476225 1.20329987651 99.5 2 0 5 0 5
13.9751935555 1.92461433097 99.5 3 0 6 0 6
}\tiltFQChain
\pgfplotstableread{
quality ce tpr delta dxQ dyQ dxC dyC
26.0293902101 0 78 0 4 -7 20 -25
25.5338848869 0.0659871431894 84 0.125 -18 -12 25 -15
24.5662771698 0.0891207725581 84.5 0.25 -22 -23 35 -5
22.709392062 0.258359411855 94 0.5 0 -9 30 -1
18.1309533452 0.264305670308 97 1 0 -8 4 10
}\tiltMNCommit
\pgfplotstableread{
quality ce tpr delta dxQ dyQ dxC dyC
26.409165946 0 63.5 0 0 -11 0 -11
26.2528143008 0.158449857466 89 0.5 1 10 -7 12
24.5503911726 0.673178641569 99.5 1 0 7 0 7
19.4840150998 1.82633238614 99.5 2 0 6 0 6
16.7556095865 1.84883824414 100 3 0 6 0 -10
}\tiltMNChain
\pgfplotsset{
  tilt axis/.style={
    scale only axis,width=0.197\linewidth,height=0.166667\linewidth,
    font=\fontsize{6.6}{8}\selectfont,
    tick label style={font=\fontsize{5.5}{6.5}\selectfont},
    label style={font=\fontsize{6}{7}\selectfont},
    title style={font=\fontsize{7}{8}\selectfont},
    ymin=0,ymax=115,ytick={0,25,50,75,100},
    scaled ticks=false,tick align=outside,
    grid=major,major grid style={gray!18},
    axis background/.style={fill=white},clip=false,
    enlarge x limits=0.12,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
    every node near coord/.append style={
      font=\fontsize{5.5}{6}\selectfont,
      xshift=\tiltLabelX pt,yshift=\tiltLabelY pt,
      anchor=center,inner sep=0.6pt,fill=white,
      append after command={
        (\tikzlastnode)
        edge[line width=0.25pt,draw=\tiltLeaderColor!75,shorten >=2pt]
        ([xshift=-\tiltLabelX pt,yshift=-\tiltLabelY pt]\tikzlastnode.center)
      }
    }
  },
  tilt quality/.style={
    visualization depends on={\thisrow{dxQ} \as \tiltLabelX},
    visualization depends on={\thisrow{dyQ} \as \tiltLabelY}
  },
  tilt ce/.style={
    visualization depends on={\thisrow{dxC} \as \tiltLabelX},
    visualization depends on={\thisrow{dyC} \as \tiltLabelY}
  },
  tilt commit/.style={
    color=tiltCommit,mark=*,mark size=1.4pt,line width=0.7pt,
    /utils/exec={\def\tiltLeaderColor{tiltCommit}}
  },
  tilt chain/.style={
    color=tiltChain,mark=square*,mark size=1.5pt,line width=0.7pt,
    /utils/exec={\def\tiltLeaderColor{tiltChain}}
  }
}
\begin{tikzpicture}
\begin{groupplot}[
  tilt axis,
  group style={
    group size=4 by 2,horizontal sep=0.035\linewidth,
    vertical sep=0.08\linewidth
  }
]
\nextgroupplot[
  title={HumanEval},xlabel={$\Delta$Pass@1 (pp) $\downarrow$},
  ylabel={TPR@5\% $\uparrow$},
  legend to name=tiltSweepLegend,legend columns=2,
  legend style={draw=none,font=\scriptsize,cells={anchor=west}}
]
\addplot[tilt commit,tilt quality] table[x expr=37.19512195121951-\thisrow{quality},y=tpr,meta=delta] {\tiltHECommit};
\addlegendentry{Token-commit}
\addplot[tilt chain,tilt quality] table[x expr=37.19512195121951-\thisrow{quality},y=tpr,meta=delta] {\tiltHEChain};
\addlegendentry{Block-ready \textit{chain}}
\nextgroupplot[title={LCC},xlabel={$\Delta$Code similarity $\downarrow$},yticklabels={}]
\addplot[tilt commit,tilt quality] table[x expr=57.5531914893617-\thisrow{quality},y=tpr,meta=delta] {\tiltLCCCommit};
\addplot[tilt chain,tilt quality] table[x expr=57.973404255319146-\thisrow{quality},y=tpr,meta=delta] {\tiltLCCChain};
\nextgroupplot[title={Finance QA},xlabel={$\Delta$ROUGE-L $\downarrow$},yticklabels={}]
\addplot[tilt commit,tilt quality] table[x expr=17.168751850398085-\thisrow{quality},y=tpr,meta=delta] {\tiltFQCommit};
\addplot[tilt chain,tilt quality] table[x expr=17.448858241870703-\thisrow{quality},y=tpr,meta=delta] {\tiltFQChain};
\nextgroupplot[title={Multi-News},xlabel={$\Delta$ROUGE-L $\downarrow$},yticklabels={}]
\addplot[tilt commit,tilt quality] table[x expr=26.845659808243308-\thisrow{quality},y=tpr,meta=delta] {\tiltMNCommit};
\addplot[tilt chain,tilt quality] table[x expr=26.906863190977198-\thisrow{quality},y=tpr,meta=delta] {\tiltMNChain};
\nextgroupplot[xlabel={CE $\downarrow$},ylabel={TPR@5\% $\uparrow$}]
\addplot[tilt commit,tilt ce] table[x expr=\thisrow{ce}+1.0369393048086855,y=tpr,meta=delta] {\tiltHECommit};
\addplot[tilt chain,tilt ce] table[x expr=\thisrow{ce}+1.277376605317954,y=tpr,meta=delta] {\tiltHEChain};
\nextgroupplot[xlabel={CE $\downarrow$},yticklabels={}]
\addplot[tilt commit,tilt ce] table[x expr=\thisrow{ce}+0.9484200332161964,y=tpr,meta=delta] {\tiltLCCCommit};
\addplot[tilt chain,tilt ce] table[x expr=\thisrow{ce}+1.2796046935992564,y=tpr,meta=delta] {\tiltLCCChain};
\nextgroupplot[xlabel={CE $\downarrow$},yticklabels={}]
\addplot[tilt commit,tilt ce] table[x expr=\thisrow{ce}+1.8190309839476122,y=tpr,meta=delta] {\tiltFQCommit};
\addplot[tilt chain,tilt ce] table[x expr=\thisrow{ce}+1.6836454239493177,y=tpr,meta=delta] {\tiltFQChain};
\nextgroupplot[xlabel={CE $\downarrow$},yticklabels={}]
\addplot[tilt commit,tilt ce] table[x expr=\thisrow{ce}+1.0399393807566057,y=tpr,meta=delta] {\tiltMNCommit};
\addplot[tilt chain,tilt ce] table[x expr=\thisrow{ce}+0.771672401002015,y=tpr,meta=delta] {\tiltMNChain};
\end{groupplot}
\end{tikzpicture}
\par\vspace{2pt}
\ref*{tiltSweepLegend}
\caption{\textbf{Post-MOT tilting across datasets.}
TPR at the unedited-clean 5\% FPR target is plotted against changes in task
performance relative to native clean (top) and absolute completion CE (bottom).
Task-score differences are the corresponding native-clean value minus
the watermarked value.
Task-score changes are percentage points for HumanEval pass@1 and score
points for LCC code similarity and ROUGE-L, where lower is better.
Lower CE and higher TPR are better.
Labels identify tilt strength. Curves show all tested strengths for
Token-commit and Block-ready \textit{chain} on LLaDA-Instruct.}
\label{fig:tilt-sweeps}
\endgroup
\end{figure}


==> figures/tree_structures.tex <==
\begin{wrapfigure}{R}{0.32\textwidth}
\vspace{-0.5\baselineskip}
\definecolor{treeTeal}{HTML}{286F68}
\definecolor{treeTealWash}{HTML}{F0F7F5}
\centering
\resizebox{0.198\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,text=black,
  token/.style={
    circle,draw=treeTeal,fill=treeTealWash,line width=.75pt,
    minimum size=5.6mm,inner sep=0pt,outer sep=1pt,
    font=\small
  },
  interaction/.style={draw=black,line width=.55pt,->,>=stealth},
  panel/.style={font=\small\bfseries}
]
\path[use as bounding box] (-1.8,.28) rectangle (1.8,10.2);

\begin{scope}[yshift=6.4cm]
  \node[token] (a1) at ( 0,    3.350) {$X_1$};
  \node[token] (a2) at ( .860, 2.936) {$X_2$};
  \node[token] (a3) at (1.072, 2.005) {$X_3$};
  \node[token] (a4) at ( .477, 1.259) {$X_4$};
  \node[token] (a5) at (-.477, 1.259) {$X_5$};
  \node[token] (a6) at (-1.072,2.005) {$X_6$};
  \node[token] (a7) at (-.860, 2.936) {$X_7$};
  \foreach \u/\v in {1/2,2/3,3/4,4/5,5/6,6/7}
    \draw[interaction] (a\u) to[bend left=12] (a\v);
  \node[panel,anchor=east,overlay] at (-1.8,2.25) {(a)};
\end{scope}

\begin{scope}[yshift=3.2cm]
  \node[token]      (b1) at (-.953,2.80) {$X_1$};
  \node[token]      (b2) at ( 0,   3.35) {$X_2$};
  \node[token]      (b3) at ( .953,2.80) {$X_3$};
  \node[token]      (b4) at ( 0,   2.25) {$X_4$};
  \node[token]      (b5) at ( .953,1.70) {$X_5$};
  \node[token]      (b6) at ( 0,   1.15) {$X_6$};
  \node[token]      (b7) at (-.953,1.70) {$X_7$};
  \foreach \v in {1,2,3,5,6,7}
    \draw[interaction] (b4) -- (b\v);
  \node[panel,anchor=east,overlay] at (-1.8,2.25) {(b)};
\end{scope}

\begin{scope}
  \node[token]      (c1) at (-1.40,1.15) {$X_1$};
  \node[token]      (c2) at (-.82, 2.25) {$X_2$};
  \node[token]      (c3) at (-.46, 1.15) {$X_3$};
  \node[token]      (c4) at ( 0,   3.35) {$X_4$};
  \node[token]      (c5) at ( .46, 1.15) {$X_5$};
  \node[token]      (c6) at ( .82, 2.25) {$X_6$};
  \node[token]      (c7) at ( 1.40,1.15) {$X_7$};
  \foreach \u/\v in {4/2,4/6,2/1,2/3,6/5,6/7}
    \draw[interaction] (c\u) -- (c\v);
  \node[panel,anchor=east,overlay] at (-1.8,2.25) {(c)};
\end{scope}

\end{tikzpicture}%
}

\caption{Token graphs for a fixed state: (a) \textit{chain},
(b) \textit{middle-star}, (c) \textit{balanced tree}.
Arrows show parent-to-child sampling.}
\label{fig:method-tree-structures}
\end{wrapfigure}

